Standard Model and New Physics contributions to $K_L$ and $K_S$ into four leptons

We study the $K_L$ and $K_S$ decays into four leptons ($e\bar{e}e\bar{e}, \, \mu\bar{\mu}\mu\bar{\mu},\, e\bar{e}\mu\bar{\mu}$) where we use a form factor motivated by vector meson dominance, and show the dependence of the branching ratios and spectra from the slopes. A precise determination of short distance contribution to $K_L\to \mu\mu$ is affected by our ignorance on the sign of the amplitude $\mathcal{A}(K_L\to \gamma\gamma)$ but we show a possibility to measure the sign of this amplitude by studying $K_L$ and $K_S$ decays in four leptons. We also investigate the effect of New Physics contributions for these decays.

==> fig/kinematics4body.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.7} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.312)(19.325907,3.312)
\definecolor{color28g}{rgb}{0.9176470588235294,0.9490196078431372,0.9215686274509803}
\definecolor{color28f}{rgb}{0.7215686274509804,0.9764705882352941,0.796078431372549}
\definecolor{color28}{rgb}{0.10980392156862745,0.9450980392156862,0.09411764705882353}
\definecolor{color29}{rgb}{0.4,0.8941176470588236,0.17254901960784313}
\definecolor{color35g}{rgb}{0.8470588235294118,0.8627450980392157,0.9686274509803922}
\definecolor{color35f}{rgb}{0.9333333333333333,0.9333333333333333,0.9333333333333333}
\definecolor{color35}{rgb}{0.07058823529411765,0.12941176470588237,0.8392156862745098}
\definecolor{color36}{rgb}{0.4235294117647059,0.9137254901960784,0.17647058823529413}
\definecolor{color39}{rgb}{0.8627450980392157,0.10980392156862745,0.1568627450980392}
\definecolor{color40}{rgb}{0.3803921568627451,0.22745098039215686,0.8392156862745098}
\definecolor{color46}{rgb}{0.8,0.16862745098039217,0.16862745098039217}
\definecolor{color53}{rgb}{0.807843137254902,0.0784313725490196,0.0784313725490196}
\definecolor{color54}{rgb}{0.11764705882352941,0.03529411764705882,0.6274509803921569}
\definecolor{color60}{rgb}{0.2901960784313726,0.9098039215686274,0.13725490196078433}
\definecolor{color64}{rgb}{0.7019607843137254,0.054901960784313725,0.054901960784313725}
\pspolygon[linewidth=0.024,linecolor=color28,fillstyle=gradient,gradlines=2000,gradbegin=color28g,gradend=color28f,gradmidpoint=1.0](8.333906,2.74)(3.3539062,2.72)(0.3339062,-3.299406)(8.353907,-3.3)(9.753906,-0.36)
\psline[linewidth=0.024cm,linecolor=color29,linestyle=dashed,dash=0.16cm 0.16cm](4.373906,-3.2)(7.353906,2.78)
\psline[linewidth=0.03cm,arrowsize=0.113cm 2.04,arrowlength=1.45,arrowinset=0.38]{<->}(5.433906,0.96)(6.1939063,-1.4)
\usefont{T1}{ppl}{m}{n}
\rput(5.522969,1.23){$\mu^-$}
\usefont{T1}{ppl}{m}{n}
\rput(6.462969,-1.59){$\mu^+$}
\pspolygon[linewidth=0.024,linecolor=color35,fillstyle=gradient,gradlines=2000,gradbegin=color35g,gradend=color35f,gradmidpoint=1.0](8.053906,3.28)(15.873906,3.3)(19.313906,-3.22)(11.093906,-3.22)
\psline[linewidth=0.024,linecolor=color36,linestyle=dashed,dash=0.16cm 0.16cm](8.273906,2.752)(11.233906,2.7320526)(9.8,-0.208)(9.753906,-0.28)
\psline[linewidth=0.024cm,linecolor=color39,linestyle=dashed,dash=0.16cm 0.16cm](1.8339062,-0.24)(8.16,-0.288)
\psline[linewidth=0.024cm,linecolor=color40,linestyle=dashed,dash=0.16cm 0.16cm](12.073906,3.26)(15.193906,-3.2)
\psline[linewidth=0.03cm,arrowsize=0.113cm 2.04,arrowlength=1.45,arrowinset=0.38]{<->}(12.693906,-1.24)(15.173906,0.92)
\usefont{T1}{ppl}{m}{n}
\rput(15.432968,1.13){$e^-$}
\usefont{T1}{ppl}{m}{n}
\rput(12.4929695,-1.49){$e^+$}
\psline[linewidth=0.03cm,linecolor=color46,arrowsize=0.113cm 2.04,arrowlength=1.45,arrowinset=0.38]{->}(9.713906,-0.32)(8.193906,-0.32)
\usefont{T1}{ppl}{m}{n}
\rput(8.902969,-0.65){$K_{L,S}$}
\usefont{T1}{ppl}{m}{n}
\rput(1.4560938,-2.99){$\mu-\mu$ plane}
\usefont{T1}{ppl}{m}{n}
\rput(18.196095,-2.97){$e-e$ plane}
\psline[linewidth=0.024cm,linecolor=color53,linestyle=dashed,dash=0.16cm 0.16cm](9.8,-0.308)(17.7,-0.248)
\psarc[linewidth=0.024,linecolor=color54,arrowsize=0.093cm 2.02,arrowlength=1.38,arrowinset=0.24]{->}(14.04,-0.288){0.46}{0.0}{60.0}
\usefont{T1}{ppl}{m}{n}
\rput(14.754531,0.0020000006){$\theta_2$}
\psarc[linewidth=0.024,linecolor=color60,arrowsize=0.093cm 2.0,arrowlength=1.38,arrowinset=0.24]{<-}(5.76,-0.228){0.52}{99.46232}{185.19443}
\psarc[linewidth=0.03,linecolor=color64,arrowsize=0.093cm 2.02,arrowlength=1.38,arrowinset=0.24]{->}(9.72,-0.188){0.58}{60.0}{120.0}
\usefont{T1}{ppl}{m}{n}
\rput(9.744532,0.662){$\phi$}
\usefont{T1}{ppl}{m}{n}
\rput(4.974531,0.022){$\theta_1$}
\end{pspicture} 
}


